Reflections on kernelizing and computing unrooted agreement forests

Phylogenetic trees are leaf-labelled trees used to model the evolution of species. Here we explore the practical impact of kernelization (i.e. data reduction) on the NP-hard problem of computing the TBR distance between two unrooted binary phylogenetic trees. This problem is better-known in the literature as the maximum agreement forest problem, where the goal is to partition the two trees into a minimum number of common, non-overlapping subtrees. We have implemented two well-known reduction rules, the subtree and chain reduction, and five more recent, theoretically stronger reduction rules, and compare the reduction achieved with and without the stronger rules. We find that the new rules yield smaller reduced instances and thus have clear practical added value. In many cases they also cause the TBR distance to decrease in a controlled fashion. Next, we compare the achieved reduction to the known worst-case theoretical bounds of 15k-9 and 11k-9 respectively, on the number of leaves of the two reduced trees, where k is the TBR distance, observing in both cases a far larger reduction in practice. As a by-product of our experimental framework we obtain a number of new insights into the actual computation of TBR distance. We find, for example, that very strong lower bounds on TBR distance can be obtained efficiently by randomly sampling certain carefully constructed partitions of the leaf labels, and identify instances which seem particularly challenging to solve exactly. The reduction rules have been implemented within our new solver Tubro which combines kernelization with an Integer Linear Programming (ILP) approach. Tubro also incorporates a number of additional features, such as a cluster reduction and a practical upper-bounding heuristic, and it can leverage combinatorial insights emerging from the proofs of correctness of the reduction rules to simplify the ILP.

==> figs/10moves.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 18:45:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32, 75.37) --
	(283.58, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,126.34) --
	(283.58,126.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,177.31) --
	(283.58,177.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,228.27) --
	(283.58,228.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.02, 39.69) --
	( 59.02,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.31, 39.69) --
	(130.31,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.60, 39.69) --
	(201.60,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.89, 39.69) --
	(272.89,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 49.89) --
	(283.58, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,100.85) --
	(283.58,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,151.82) --
	(283.58,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,202.79) --
	(283.58,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 39.69) --
	( 94.66,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 39.69) --
	(165.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 39.69) --
	(237.24,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.02,189.61) --
	( 94.66,161.88) --
	(130.31,139.68) --
	(165.95,128.92) --
	(201.60,117.73) --
	(237.24,111.36) --
	(272.89,103.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.02,184.71) --
	( 94.66,149.24) --
	(130.31,124.73) --
	(165.95,111.46) --
	(201.60,101.43) --
	(237.24, 94.69) --
	(272.89, 88.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.02,177.92) --
	( 94.66,139.73) --
	(130.31,116.03) --
	(165.95,101.40) --
	(201.60, 93.60) --
	(237.24, 85.04) --
	(272.89, 82.47);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,189.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,161.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,139.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,128.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,117.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,111.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,103.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,184.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,149.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,124.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,111.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,101.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24, 94.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89, 88.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,177.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,139.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,116.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,101.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60, 93.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24, 85.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89, 82.47) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 45.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 96.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,147.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,197.97) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,248.94) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 49.89) --
	( 48.32, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,100.85) --
	( 48.32,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,151.82) --
	( 48.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,202.79) --
	( 48.32,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,253.76) --
	( 48.32,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 36.94) --
	( 94.66, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 36.94) --
	(165.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 36.94) --
	(237.24, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 94.66, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (165.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (237.24, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {remaining taxa $\left[\%\right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,272.56) {(b) $k=10$};
\end{scope}
\end{tikzpicture}


==> figs/15moves.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 18:45:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32, 75.37) --
	(283.58, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,126.34) --
	(283.58,126.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,177.31) --
	(283.58,177.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,228.27) --
	(283.58,228.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.02, 39.69) --
	( 59.02,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.31, 39.69) --
	(130.31,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.60, 39.69) --
	(201.60,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.89, 39.69) --
	(272.89,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 49.89) --
	(283.58, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,100.85) --
	(283.58,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,151.82) --
	(283.58,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,202.79) --
	(283.58,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 39.69) --
	( 94.66,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 39.69) --
	(165.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 39.69) --
	(237.24,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.02,210.81) --
	( 94.66,176.01) --
	(130.31,158.07) --
	(165.95,144.62) --
	(201.60,134.32) --
	(237.24,127.86) --
	(272.89,119.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.02,207.00) --
	( 94.66,167.18) --
	(130.31,146.29) --
	(165.95,129.46) --
	(201.60,118.39) --
	(237.24,110.59) --
	(272.89,102.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.02,203.20) --
	( 94.66,156.31) --
	(130.31,137.32) --
	(165.95,120.49) --
	(201.60,105.83) --
	(237.24,103.75) --
	(272.89, 94.19);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,210.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,176.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,158.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,144.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,134.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,127.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,119.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,207.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,167.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,146.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,129.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,118.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,110.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,102.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,203.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,156.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,137.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,120.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,105.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,103.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89, 94.19) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 45.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 96.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,147.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,197.97) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,248.94) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 49.89) --
	( 48.32, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,100.85) --
	( 48.32,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,151.82) --
	( 48.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,202.79) --
	( 48.32,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,253.76) --
	( 48.32,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 36.94) --
	( 94.66, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 36.94) --
	(165.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 36.94) --
	(237.24, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 94.66, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (165.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (237.24, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {remaining taxa $\left[\%\right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,272.56) {(c) $k=15$};
\end{scope}
\end{tikzpicture}


==> figs/20moves.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 18:45:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32, 75.37) --
	(283.58, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,126.34) --
	(283.58,126.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,177.31) --
	(283.58,177.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,228.27) --
	(283.58,228.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.02, 39.69) --
	( 59.02,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.31, 39.69) --
	(130.31,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.60, 39.69) --
	(201.60,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.89, 39.69) --
	(272.89,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 49.89) --
	(283.58, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,100.85) --
	(283.58,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,151.82) --
	(283.58,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,202.79) --
	(283.58,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 39.69) --
	( 94.66,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 39.69) --
	(165.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 39.69) --
	(237.24,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.02,220.05) --
	( 94.66,190.56) --
	(130.31,175.38) --
	(165.95,157.87) --
	(201.60,146.82) --
	(237.24,137.23) --
	(272.89,132.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.02,217.60) --
	( 94.66,182.81) --
	(130.31,164.33) --
	(165.95,144.82) --
	(201.60,131.76) --
	(237.24,122.24) --
	(272.89,114.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.02,213.80) --
	( 94.66,171.26) --
	(130.31,157.53) --
	(165.95,137.89) --
	(201.60,126.27) --
	(237.24,112.68) --
	(272.89,104.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,220.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,190.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,175.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,157.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,146.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,137.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,132.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,217.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,182.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,164.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,144.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,131.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,122.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,114.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,213.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,171.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,157.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,137.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,112.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,104.33) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 45.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 96.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,147.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,197.97) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,248.94) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 49.89) --
	( 48.32, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,100.85) --
	( 48.32,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,151.82) --
	( 48.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,202.79) --
	( 48.32,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,253.76) --
	( 48.32,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 36.94) --
	( 94.66, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 36.94) --
	(165.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 36.94) --
	(237.24, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 94.66, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (165.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (237.24, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {remaining taxa $\left[\%\right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,272.56) {(d) $k=20$};
\end{scope}
\end{tikzpicture}


==> figs/20moves_s_50.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-29 17:59:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32, 75.37) --
	(283.58, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,126.34) --
	(283.58,126.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,177.31) --
	(283.58,177.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,228.27) --
	(283.58,228.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.02, 39.69) --
	( 59.02,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.31, 39.69) --
	(130.31,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.60, 39.69) --
	(201.60,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.89, 39.69) --
	(272.89,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 49.89) --
	(283.58, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,100.85) --
	(283.58,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,151.82) --
	(283.58,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,202.79) --
	(283.58,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 39.69) --
	( 94.66,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 39.69) --
	(165.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 39.69) --
	(237.24,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.02,208.91) --
	( 94.66,179.96) --
	(130.31,163.24) --
	(165.95,153.86) --
	(201.60,138.28) --
	(237.24,128.99) --
	(272.89,122.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.02,208.91) --
	( 94.66,176.29) --
	(130.31,156.99) --
	(165.95,144.69) --
	(201.60,129.97) --
	(237.24,119.47) --
	(272.89,110.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.02,204.01) --
	( 94.66,169.76) --
	(130.31,154.54) --
	(165.95,136.74) --
	(201.60,123.61) --
	(237.24,112.68) --
	(272.89,101.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,208.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,179.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,163.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,153.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,138.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,128.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,122.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,208.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,176.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,156.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,144.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,129.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,119.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,110.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,204.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,169.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,154.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,136.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,123.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,112.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,101.61) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 45.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 96.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,147.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,197.97) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,248.94) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 49.89) --
	( 48.32, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,100.85) --
	( 48.32,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,151.82) --
	( 48.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,202.79) --
	( 48.32,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,253.76) --
	( 48.32,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 36.94) --
	( 94.66, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 36.94) --
	(165.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 36.94) --
	(237.24, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 94.66, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (165.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (237.24, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {remaining taxa $\left[\%\right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,272.56) {(a) $s=50$};
\end{scope}
\end{tikzpicture}


==> figs/20moves_s_70.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-29 17:59:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32, 75.37) --
	(283.58, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,126.34) --
	(283.58,126.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,177.31) --
	(283.58,177.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,228.27) --
	(283.58,228.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.02, 39.69) --
	( 59.02,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.31, 39.69) --
	(130.31,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.60, 39.69) --
	(201.60,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.89, 39.69) --
	(272.89,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 49.89) --
	(283.58, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,100.85) --
	(283.58,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,151.82) --
	(283.58,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,202.79) --
	(283.58,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 39.69) --
	( 94.66,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 39.69) --
	(165.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 39.69) --
	(237.24,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.02,224.40) --
	( 94.66,192.60) --
	(130.31,172.75) --
	(165.95,148.56) --
	(201.60,139.43) --
	(237.24,131.43) --
	(272.89,127.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.02,219.51) --
	( 94.66,186.89) --
	(130.31,164.33) --
	(165.95,139.39) --
	(201.60,128.50) --
	(237.24,120.29) --
	(272.89,114.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.02,218.69) --
	( 94.66,177.10) --
	(130.31,155.36) --
	(165.95,134.09) --
	(201.60,124.26) --
	(237.24,111.32) --
	(272.89,102.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,224.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,192.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,172.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,148.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,139.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,131.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,127.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,219.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,186.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,164.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,139.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,128.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,120.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,114.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,218.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,177.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,155.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,134.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,124.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,111.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,102.54) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 45.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 96.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,147.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,197.97) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,248.94) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 49.89) --
	( 48.32, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,100.85) --
	( 48.32,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,151.82) --
	( 48.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,202.79) --
	( 48.32,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,253.76) --
	( 48.32,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 36.94) --
	( 94.66, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 36.94) --
	(165.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 36.94) --
	(237.24, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 94.66, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (165.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (237.24, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {remaining taxa $\left[\%\right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,272.56) {(b) $s=70$};
\end{scope}
\end{tikzpicture}


==> figs/20moves_s_90.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-29 17:59:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32, 75.37) --
	(283.58, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,126.34) --
	(283.58,126.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,177.31) --
	(283.58,177.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,228.27) --
	(283.58,228.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.02, 39.69) --
	( 59.02,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.31, 39.69) --
	(130.31,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.60, 39.69) --
	(201.60,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.89, 39.69) --
	(272.89,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 49.89) --
	(283.58, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,100.85) --
	(283.58,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,151.82) --
	(283.58,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,202.79) --
	(283.58,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 39.69) --
	( 94.66,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 39.69) --
	(165.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 39.69) --
	(237.24,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.02,226.85) --
	( 94.66,199.12) --
	(130.31,190.15) --
	(165.95,171.19) --
	(201.60,162.75) --
	(237.24,151.28) --
	(272.89,146.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.02,224.40) --
	( 94.66,185.26) --
	(130.31,171.67) --
	(165.95,150.39) --
	(201.60,136.82) --
	(237.24,126.95) --
	(272.89,118.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.02,218.69) --
	( 94.66,166.91) --
	(130.31,162.69) --
	(165.95,142.85) --
	(201.60,130.95) --
	(237.24,114.04) --
	(272.89,108.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,226.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,199.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,190.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,171.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,162.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,151.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,146.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,224.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,185.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,171.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,150.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,136.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,126.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,118.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,218.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,166.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,162.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,142.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,130.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,114.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,108.83) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 45.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 96.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,147.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,197.97) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,248.94) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 49.89) --
	( 48.32, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,100.85) --
	( 48.32,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,151.82) --
	( 48.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,202.79) --
	( 48.32,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,253.76) --
	( 48.32,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 36.94) --
	( 94.66, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 36.94) --
	(165.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 36.94) --
	(237.24, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 94.66, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (165.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (237.24, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {remaining taxa $\left[\%\right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,272.56) {(c) $s=90$};
\end{scope}
\end{tikzpicture}


==> figs/25moves.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 18:45:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32, 75.37) --
	(283.58, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,126.34) --
	(283.58,126.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,177.31) --
	(283.58,177.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,228.27) --
	(283.58,228.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.02, 39.69) --
	( 59.02,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.31, 39.69) --
	(130.31,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.60, 39.69) --
	(201.60,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.89, 39.69) --
	(272.89,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 49.89) --
	(283.58, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,100.85) --
	(283.58,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,151.82) --
	(283.58,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,202.79) --
	(283.58,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 39.69) --
	( 94.66,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 39.69) --
	(165.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 39.69) --
	(237.24,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.02,227.39) --
	( 94.66,200.75) --
	(130.31,180.73) --
	(165.95,166.30) --
	(201.60,158.40) --
	(237.24,150.64) --
	(272.89,139.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.02,226.03) --
	( 94.66,196.67) --
	(130.31,172.66) --
	(165.95,156.44) --
	(201.60,144.97) --
	(237.24,137.05) --
	(272.89,124.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.02,221.14) --
	( 94.66,188.25) --
	(130.31,163.06) --
	(165.95,151.21) --
	(201.60,134.53) --
	(237.24,127.31) --
	(272.89,116.60);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,227.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,200.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,180.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,166.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,158.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,150.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,139.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,226.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,196.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,172.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,156.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,144.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,137.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,124.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,221.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,188.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,163.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,151.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,134.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,127.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,116.60) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 45.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 96.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,147.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,197.97) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,248.94) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 49.89) --
	( 48.32, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,100.85) --
	( 48.32,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,151.82) --
	( 48.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,202.79) --
	( 48.32,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,253.76) --
	( 48.32,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 36.94) --
	( 94.66, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 36.94) --
	(165.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 36.94) --
	(237.24, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 94.66, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (165.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (237.24, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {remaining taxa $\left[\%\right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,272.56) {(e) $k=25$};
\end{scope}
\end{tikzpicture}


==> figs/30moves.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 18:45:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32, 75.37) --
	(283.58, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,126.34) --
	(283.58,126.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,177.31) --
	(283.58,177.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,228.27) --
	(283.58,228.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.02, 39.69) --
	( 59.02,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.31, 39.69) --
	(130.31,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.60, 39.69) --
	(201.60,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.89, 39.69) --
	(272.89,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 49.89) --
	(283.58, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,100.85) --
	(283.58,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,151.82) --
	(283.58,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,202.79) --
	(283.58,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 39.69) --
	( 94.66,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 39.69) --
	(165.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 39.69) --
	(237.24,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.02,233.37) --
	( 94.66,206.73) --
	(130.31,186.62) --
	(165.95,176.49) --
	(201.60,171.56) --
	(237.24,155.54) --
	(272.89,152.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.02,233.37) --
	( 94.66,203.20) --
	(130.31,179.73) --
	(165.95,168.34) --
	(201.60,157.69) --
	(237.24,143.12) --
	(272.89,138.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.02,233.10) --
	( 94.66,196.13) --
	(130.31,172.30) --
	(165.95,160.93) --
	(201.60,147.64) --
	(237.24,135.74) --
	(272.89,126.74);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,233.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,206.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,186.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,176.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,171.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,155.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,152.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,233.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,203.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,179.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,168.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,157.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,143.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,138.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,233.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,196.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,172.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,160.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,147.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,135.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,126.74) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 45.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 96.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,147.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,197.97) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,248.94) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 49.89) --
	( 48.32, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,100.85) --
	( 48.32,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,151.82) --
	( 48.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,202.79) --
	( 48.32,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,253.76) --
	( 48.32,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 36.94) --
	( 94.66, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 36.94) --
	(165.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 36.94) --
	(237.24, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 94.66, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (165.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (237.24, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {remaining taxa $\left[\%\right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,272.56) {(f) $k=30$};
\end{scope}
\end{tikzpicture}


==> figs/35moves-BIG-TREES.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 18:46:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 48.32, 39.69) rectangle (464.25,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.32, 39.69) rectangle (464.25,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32, 75.37) --
	(464.25, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,126.34) --
	(464.25,126.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,177.31) --
	(464.25,177.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,228.27) --
	(464.25,228.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.91, 39.69) --
	(124.91,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.09, 39.69) --
	(253.09,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.26, 39.69) --
	(381.26,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 49.89) --
	(464.25, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,100.85) --
	(464.25,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,151.82) --
	(464.25,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,202.79) --
	(464.25,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,253.76) --
	(464.25,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.82, 39.69) --
	( 60.82,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.00, 39.69) --
	(189.00,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.17, 39.69) --
	(317.17,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.35, 39.69) --
	(445.35,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.23,241.25) --
	( 73.64,217.33) --
	( 80.05,196.13) --
	( 86.46,189.54) --
	( 92.87,172.70) --
	( 99.27,165.55) --
	(105.68,155.55) --
	(124.91,139.26) --
	(189.00,111.78) --
	(253.09, 98.35) --
	(317.17, 90.39) --
	(381.26, 84.49) --
	(445.35, 80.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 67.23,241.25) --
	( 73.64,215.29) --
	( 80.05,191.33) --
	( 86.46,180.84) --
	( 92.87,164.00) --
	( 99.27,155.13) --
	(105.68,142.74) --
	(124.91,123.77) --
	(189.00, 94.85) --
	(253.09, 83.29) --
	(317.17, 76.13) --
	(381.26, 71.22) --
	(445.35, 68.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.23,240.44) --
	( 73.64,211.76) --
	( 80.05,182.63) --
	( 86.46,171.39) --
	( 92.87,155.14) --
	( 99.27,145.89) --
	(105.68,133.42) --
	(124.91,113.79) --
	(189.00, 88.24) --
	(253.09, 77.62) --
	(317.17, 70.93) --
	(381.26, 67.29) --
	(445.35, 64.41);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.23,241.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.64,217.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.05,196.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.46,189.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.87,172.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,165.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.68,155.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.91,139.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.00,111.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.09, 98.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.17, 90.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.26, 84.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.35, 80.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.23,241.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.64,215.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.05,191.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.46,180.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.87,164.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,155.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.68,142.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.91,123.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.00, 94.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.09, 83.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.17, 76.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.26, 71.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.35, 68.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.23,240.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.64,211.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.05,182.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.46,171.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.87,155.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,145.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.68,133.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.91,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.00, 88.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.09, 77.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.17, 70.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.26, 67.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.35, 64.41) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 45.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 96.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,147.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,197.97) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,248.94) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 49.89) --
	( 48.32, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,100.85) --
	( 48.32,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,151.82) --
	( 48.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,202.79) --
	( 48.32,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,253.76) --
	( 48.32,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.82, 36.94) --
	( 60.82, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.00, 36.94) --
	(189.00, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.17, 36.94) --
	(317.17, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.35, 36.94) --
	(445.35, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 60.82, 25.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (189.00, 25.10) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (317.17, 25.10) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (445.35, 25.10) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (256.29,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {remaining taxa $\left[\%\right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (256.29,272.56) {(h) $k=35$ including the large trees};
\end{scope}
\end{tikzpicture}


==> figs/35moves.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 18:45:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32, 75.37) --
	(283.58, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,126.34) --
	(283.58,126.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,177.31) --
	(283.58,177.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,228.27) --
	(283.58,228.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.02, 39.69) --
	( 59.02,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.31, 39.69) --
	(130.31,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.60, 39.69) --
	(201.60,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.89, 39.69) --
	(272.89,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 49.89) --
	(283.58, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,100.85) --
	(283.58,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,151.82) --
	(283.58,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,202.79) --
	(283.58,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 39.69) --
	( 94.66,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 39.69) --
	(165.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 39.69) --
	(237.24,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.02,241.25) --
	( 94.66,217.33) --
	(130.31,196.13) --
	(165.95,189.54) --
	(201.60,172.70) --
	(237.24,165.55) --
	(272.89,155.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.02,241.25) --
	( 94.66,215.29) --
	(130.31,191.33) --
	(165.95,180.84) --
	(201.60,164.00) --
	(237.24,155.13) --
	(272.89,142.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.02,240.44) --
	( 94.66,211.76) --
	(130.31,182.63) --
	(165.95,171.39) --
	(201.60,155.14) --
	(237.24,145.89) --
	(272.89,133.42);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,241.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,217.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,196.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,189.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,172.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,165.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,155.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,241.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,215.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,191.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,180.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,164.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,155.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,142.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,240.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,211.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,182.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,171.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,155.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,145.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89,133.42) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 45.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 96.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,147.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,197.97) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,248.94) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 49.89) --
	( 48.32, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,100.85) --
	( 48.32,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,151.82) --
	( 48.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,202.79) --
	( 48.32,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,253.76) --
	( 48.32,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 36.94) --
	( 94.66, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 36.94) --
	(165.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 36.94) --
	(237.24, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 94.66, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (165.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (237.24, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {remaining taxa $\left[\%\right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,272.56) {(g) $k=35$};
\end{scope}
\end{tikzpicture}


==> figs/5moves.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-29 19:41:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 48.32, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32, 75.37) --
	(283.58, 75.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,126.34) --
	(283.58,126.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,177.31) --
	(283.58,177.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.32,228.27) --
	(283.58,228.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.02, 39.69) --
	( 59.02,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.31, 39.69) --
	(130.31,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.60, 39.69) --
	(201.60,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.89, 39.69) --
	(272.89,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32, 49.89) --
	(283.58, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,100.85) --
	(283.58,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,151.82) --
	(283.58,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,202.79) --
	(283.58,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.32,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 39.69) --
	( 94.66,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 39.69) --
	(165.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 39.69) --
	(237.24,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.02,159.16) --
	( 94.66,127.49) --
	(130.31,112.32) --
	(165.95, 99.77) --
	(201.60, 92.89) --
	(237.24, 88.67) --
	(272.89, 84.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 59.02,148.29) --
	( 94.66,110.78) --
	(130.31, 96.37) --
	(165.95, 86.45) --
	(201.60, 78.70) --
	(237.24, 75.80) --
	(272.89, 72.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.02,136.60) --
	( 94.66,102.21) --
	(130.31, 84.05) --
	(165.95, 78.16) --
	(201.60, 74.03) --
	(237.24, 70.23) --
	(272.89, 67.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,159.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,127.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31,112.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95, 99.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60, 92.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24, 88.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89, 84.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,148.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,110.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31, 96.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95, 86.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60, 78.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24, 75.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89, 72.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02,136.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,102.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31, 84.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95, 78.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60, 74.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24, 70.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.89, 67.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 45.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37, 96.03) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,147.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,197.97) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 43.37,248.94) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 49.89) --
	( 48.32, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,100.85) --
	( 48.32,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,151.82) --
	( 48.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,202.79) --
	( 48.32,202.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,253.76) --
	( 48.32,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 36.94) --
	( 94.66, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 36.94) --
	(165.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 36.94) --
	(237.24, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 94.66, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (165.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (237.24, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {remaining taxa $\left[\%\right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (165.95,272.56) {(a) $k=5$};
\end{scope}
\end{tikzpicture}


==> figs/bounds-on-f_k_-BIG-TREES-skew50.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 16:36:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33, 89.35) --
	(283.58, 89.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,155.11) --
	(283.58,155.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,220.87) --
	(283.58,220.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.22, 39.69) --
	( 80.22,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.03, 39.69) --
	(157.03,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.84, 39.69) --
	(233.84,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33, 56.46) --
	(283.58, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,122.23) --
	(283.58,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,187.99) --
	(283.58,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 39.69) --
	( 41.82,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.63, 39.69) --
	(118.63,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.44, 39.69) --
	(195.44,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.25, 39.69) --
	(272.25,263.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 57.40) --
	( 49.50, 70.89) --
	( 53.34, 90.59) --
	( 57.18,103.05) --
	( 61.02,113.79) --
	( 64.86,119.28) --
	( 68.70,128.70) --
	( 80.22,126.74) --
	(118.63,160.07) --
	(157.03,172.40) --
	(195.44,165.26) --
	(233.84,186.68) --
	(272.25,181.60);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 57.40) --
	( 49.50, 70.89) --
	( 53.34, 90.59) --
	( 57.18,103.05) --
	( 61.02,113.79) --
	( 64.86,119.28) --
	( 68.70,128.70) --
	( 80.22,126.74) --
	(118.63,160.07) --
	(157.03,172.40) --
	(195.44,165.26) --
	(233.84,186.68) --
	(272.25,181.60);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 57.40) --
	( 49.50, 70.89) --
	( 53.34, 90.59) --
	( 57.18,103.05) --
	( 61.02,113.79) --
	( 64.86,119.28) --
	( 68.70,128.70) --
	( 80.22,126.74) --
	(118.63,160.07) --
	(157.03,172.40) --
	(195.44,165.26) --
	(233.84,186.68) --
	(272.25,181.60);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 57.40) --
	( 49.50, 70.89) --
	( 53.34, 90.59) --
	( 57.18,103.05) --
	( 61.02,113.79) --
	( 64.86,119.28) --
	( 68.70,128.70) --
	( 80.22,126.74) --
	(118.63,160.07) --
	(157.03,172.40) --
	(195.44,165.26) --
	(233.84,186.68) --
	(272.25,181.60);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 57.40) --
	( 49.50, 70.89) --
	( 53.34, 90.59) --
	( 57.18,103.05) --
	( 61.02,113.79) --
	( 64.86,119.28) --
	( 68.70,128.70) --
	( 80.22,126.74) --
	(118.63,160.07) --
	(157.03,172.40) --
	(195.44,165.26) --
	(233.84,186.68) --
	(272.25,181.60);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 57.40) --
	( 49.50, 70.89) --
	( 53.34, 90.59) --
	( 57.18,103.05) --
	( 61.02,113.79) --
	( 64.86,119.28) --
	( 68.70,128.70) --
	( 80.22,126.74) --
	(118.63,160.07) --
	(157.03,172.40) --
	(195.44,165.26) --
	(233.84,186.68) --
	(272.25,181.60);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 57.40) --
	( 49.50, 70.89) --
	( 53.34, 90.59) --
	( 57.18,103.05) --
	( 61.02,113.79) --
	( 64.86,119.28) --
	( 68.70,128.70) --
	( 80.22,126.74) --
	(118.63,160.07) --
	(157.03,172.40) --
	(195.44,165.26) --
	(233.84,186.68) --
	(272.25,181.60);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,126.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,160.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,172.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,165.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,181.60) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 51.64) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,117.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,183.17) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,248.94) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 56.46) --
	( 34.33, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,122.23) --
	( 34.33,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,187.99) --
	( 34.33,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,253.76) --
	( 34.33,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 36.94) --
	( 41.82, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.63, 36.94) --
	(118.63, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.44, 36.94) --
	(195.44, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.25, 36.94) --
	(272.25, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 41.82, 25.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (118.63, 25.10) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (195.44, 25.10) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (272.25, 25.10) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,272.56) {(d) skew $=50$, main and large trees dataset};
\end{scope}
\end{tikzpicture}


==> figs/bounds-on-f_k_-BIG-TREES-skew70.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 16:36:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33, 89.35) --
	(283.58, 89.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,155.11) --
	(283.58,155.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,220.87) --
	(283.58,220.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.22, 39.69) --
	( 80.22,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.03, 39.69) --
	(157.03,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.84, 39.69) --
	(233.84,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33, 56.46) --
	(283.58, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,122.23) --
	(283.58,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,187.99) --
	(283.58,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 39.69) --
	( 41.82,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.63, 39.69) --
	(118.63,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.44, 39.69) --
	(195.44,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.25, 39.69) --
	(272.25,263.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 56.07) --
	( 49.50, 72.50) --
	( 53.34, 89.03) --
	( 57.18,105.94) --
	( 61.02,111.66) --
	( 64.86,122.97) --
	( 68.70,123.72) --
	( 80.22,131.65) --
	(118.63,172.61) --
	(157.03,173.98) --
	(195.44,185.16) --
	(233.84,180.85) --
	(272.25,185.74);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 56.07) --
	( 49.50, 72.50) --
	( 53.34, 89.03) --
	( 57.18,105.94) --
	( 61.02,111.66) --
	( 64.86,122.97) --
	( 68.70,123.72) --
	( 80.22,131.65) --
	(118.63,172.61) --
	(157.03,173.98) --
	(195.44,185.16) --
	(233.84,180.85) --
	(272.25,185.74);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 56.07) --
	( 49.50, 72.50) --
	( 53.34, 89.03) --
	( 57.18,105.94) --
	( 61.02,111.66) --
	( 64.86,122.97) --
	( 68.70,123.72) --
	( 80.22,131.65) --
	(118.63,172.61) --
	(157.03,173.98) --
	(195.44,185.16) --
	(233.84,180.85) --
	(272.25,185.74);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 56.07) --
	( 49.50, 72.50) --
	( 53.34, 89.03) --
	( 57.18,105.94) --
	( 61.02,111.66) --
	( 64.86,122.97) --
	( 68.70,123.72) --
	( 80.22,131.65) --
	(118.63,172.61) --
	(157.03,173.98) --
	(195.44,185.16) --
	(233.84,180.85) --
	(272.25,185.74);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 56.07) --
	( 49.50, 72.50) --
	( 53.34, 89.03) --
	( 57.18,105.94) --
	( 61.02,111.66) --
	( 64.86,122.97) --
	( 68.70,123.72) --
	( 80.22,131.65) --
	(118.63,172.61) --
	(157.03,173.98) --
	(195.44,185.16) --
	(233.84,180.85) --
	(272.25,185.74);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 56.07) --
	( 49.50, 72.50) --
	( 53.34, 89.03) --
	( 57.18,105.94) --
	( 61.02,111.66) --
	( 64.86,122.97) --
	( 68.70,123.72) --
	( 80.22,131.65) --
	(118.63,172.61) --
	(157.03,173.98) --
	(195.44,185.16) --
	(233.84,180.85) --
	(272.25,185.74);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 56.07) --
	( 49.50, 72.50) --
	( 53.34, 89.03) --
	( 57.18,105.94) --
	( 61.02,111.66) --
	( 64.86,122.97) --
	( 68.70,123.72) --
	( 80.22,131.65) --
	(118.63,172.61) --
	(157.03,173.98) --
	(195.44,185.16) --
	(233.84,180.85) --
	(272.25,185.74);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,123.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,172.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,173.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,180.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,185.74) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 51.64) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,117.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,183.17) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,248.94) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 56.46) --
	( 34.33, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,122.23) --
	( 34.33,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,187.99) --
	( 34.33,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,253.76) --
	( 34.33,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 36.94) --
	( 41.82, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.63, 36.94) --
	(118.63, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.44, 36.94) --
	(195.44, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.25, 36.94) --
	(272.25, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 41.82, 25.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (118.63, 25.10) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (195.44, 25.10) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (272.25, 25.10) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,272.56) {(e) skew $=70$, main and large trees dataset};
\end{scope}
\end{tikzpicture}


==> figs/bounds-on-f_k_-BIG-TREES-skew90.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 16:36:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33, 89.35) --
	(283.58, 89.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,155.11) --
	(283.58,155.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,220.87) --
	(283.58,220.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.22, 39.69) --
	( 80.22,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.03, 39.69) --
	(157.03,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.84, 39.69) --
	(233.84,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33, 56.46) --
	(283.58, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,122.23) --
	(283.58,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,187.99) --
	(283.58,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 39.69) --
	( 41.82,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.63, 39.69) --
	(118.63,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.44, 39.69) --
	(195.44,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.25, 39.69) --
	(272.25,263.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 53.32) --
	( 49.50, 79.49) --
	( 53.34, 94.63) --
	( 57.18,111.05) --
	( 61.02,132.14) --
	( 64.86,139.54) --
	( 68.70,134.04) --
	( 80.22,161.59) --
	(118.63,176.04) --
	(157.03,203.15) --
	(195.44,205.65) --
	(233.84,206.22) --
	(272.25,208.47);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 53.32) --
	( 49.50, 79.49) --
	( 53.34, 94.63) --
	( 57.18,111.05) --
	( 61.02,132.14) --
	( 64.86,139.54) --
	( 68.70,134.04) --
	( 80.22,161.59) --
	(118.63,176.04) --
	(157.03,203.15) --
	(195.44,205.65) --
	(233.84,206.22) --
	(272.25,208.47);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 53.32) --
	( 49.50, 79.49) --
	( 53.34, 94.63) --
	( 57.18,111.05) --
	( 61.02,132.14) --
	( 64.86,139.54) --
	( 68.70,134.04) --
	( 80.22,161.59) --
	(118.63,176.04) --
	(157.03,203.15) --
	(195.44,205.65) --
	(233.84,206.22) --
	(272.25,208.47);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 53.32) --
	( 49.50, 79.49) --
	( 53.34, 94.63) --
	( 57.18,111.05) --
	( 61.02,132.14) --
	( 64.86,139.54) --
	( 68.70,134.04) --
	( 80.22,161.59) --
	(118.63,176.04) --
	(157.03,203.15) --
	(195.44,205.65) --
	(233.84,206.22) --
	(272.25,208.47);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 53.32) --
	( 49.50, 79.49) --
	( 53.34, 94.63) --
	( 57.18,111.05) --
	( 61.02,132.14) --
	( 64.86,139.54) --
	( 68.70,134.04) --
	( 80.22,161.59) --
	(118.63,176.04) --
	(157.03,203.15) --
	(195.44,205.65) --
	(233.84,206.22) --
	(272.25,208.47);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 53.32) --
	( 49.50, 79.49) --
	( 53.34, 94.63) --
	( 57.18,111.05) --
	( 61.02,132.14) --
	( 64.86,139.54) --
	( 68.70,134.04) --
	( 80.22,161.59) --
	(118.63,176.04) --
	(157.03,203.15) --
	(195.44,205.65) --
	(233.84,206.22) --
	(272.25,208.47);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 53.32) --
	( 49.50, 79.49) --
	( 53.34, 94.63) --
	( 57.18,111.05) --
	( 61.02,132.14) --
	( 64.86,139.54) --
	( 68.70,134.04) --
	( 80.22,161.59) --
	(118.63,176.04) --
	(157.03,203.15) --
	(195.44,205.65) --
	(233.84,206.22) --
	(272.25,208.47);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,161.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,205.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,206.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,208.47) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 51.64) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,117.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,183.17) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,248.94) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 56.46) --
	( 34.33, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,122.23) --
	( 34.33,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,187.99) --
	( 34.33,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,253.76) --
	( 34.33,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 36.94) --
	( 41.82, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.63, 36.94) --
	(118.63, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.44, 36.94) --
	(195.44, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.25, 36.94) --
	(272.25, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 41.82, 25.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (118.63, 25.10) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (195.44, 25.10) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (272.25, 25.10) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,272.56) {(f) skew $=90$, main and large trees dataset};
\end{scope}
\end{tikzpicture}


==> figs/bounds-on-f_k_-BIG-TREES.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 12:02:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33, 75.76) --
	(283.58, 75.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,124.93) --
	(283.58,124.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,174.10) --
	(283.58,174.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,223.27) --
	(283.58,223.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.22, 39.69) --
	( 80.22,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.03, 39.69) --
	(157.03,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.84, 39.69) --
	(233.84,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33, 51.18) --
	(283.58, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,100.35) --
	(283.58,100.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,149.52) --
	(283.58,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,198.69) --
	(283.58,198.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,247.86) --
	(283.58,247.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 39.69) --
	( 41.82,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.63, 39.69) --
	(118.63,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.44, 39.69) --
	(195.44,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.25, 39.69) --
	(272.25,263.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 49.89) --
	( 49.50, 77.84) --
	( 53.34,103.45) --
	( 57.18,126.27) --
	( 61.02,144.99) --
	( 64.86,157.05) --
	( 68.70,159.37) --
	( 80.22,176.08) --
	(118.63,220.31) --
	(157.03,240.66) --
	(195.44,243.91) --
	(233.84,252.73) --
	(272.25,253.76);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 49.89) --
	( 49.50, 77.84) --
	( 53.34,103.45) --
	( 57.18,126.27) --
	( 61.02,144.99) --
	( 64.86,157.05) --
	( 68.70,159.37) --
	( 80.22,176.08) --
	(118.63,220.31) --
	(157.03,240.66) --
	(195.44,243.91) --
	(233.84,252.73) --
	(272.25,253.76);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 49.89) --
	( 49.50, 77.84) --
	( 53.34,103.45) --
	( 57.18,126.27) --
	( 61.02,144.99) --
	( 64.86,157.05) --
	( 68.70,159.37) --
	( 80.22,176.08) --
	(118.63,220.31) --
	(157.03,240.66) --
	(195.44,243.91) --
	(233.84,252.73) --
	(272.25,253.76);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 49.89) --
	( 49.50, 77.84) --
	( 53.34,103.45) --
	( 57.18,126.27) --
	( 61.02,144.99) --
	( 64.86,157.05) --
	( 68.70,159.37) --
	( 80.22,176.08) --
	(118.63,220.31) --
	(157.03,240.66) --
	(195.44,243.91) --
	(233.84,252.73) --
	(272.25,253.76);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 49.89) --
	( 49.50, 77.84) --
	( 53.34,103.45) --
	( 57.18,126.27) --
	( 61.02,144.99) --
	( 64.86,157.05) --
	( 68.70,159.37) --
	( 80.22,176.08) --
	(118.63,220.31) --
	(157.03,240.66) --
	(195.44,243.91) --
	(233.84,252.73) --
	(272.25,253.76);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 49.89) --
	( 49.50, 77.84) --
	( 53.34,103.45) --
	( 57.18,126.27) --
	( 61.02,144.99) --
	( 64.86,157.05) --
	( 68.70,159.37) --
	( 80.22,176.08) --
	(118.63,220.31) --
	(157.03,240.66) --
	(195.44,243.91) --
	(233.84,252.73) --
	(272.25,253.76);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 49.89) --
	( 49.50, 77.84) --
	( 53.34,103.45) --
	( 57.18,126.27) --
	( 61.02,144.99) --
	( 64.86,157.05) --
	( 68.70,159.37) --
	( 80.22,176.08) --
	(118.63,220.31) --
	(157.03,240.66) --
	(195.44,243.91) --
	(233.84,252.73) --
	(272.25,253.76);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.34,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.18,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.70,159.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.22,176.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,220.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,240.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 46.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 95.53) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,144.70) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,193.87) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,243.04) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 51.18) --
	( 34.33, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,100.35) --
	( 34.33,100.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,149.52) --
	( 34.33,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,198.69) --
	( 34.33,198.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,247.86) --
	( 34.33,247.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.82, 36.94) --
	( 41.82, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.63, 36.94) --
	(118.63, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.44, 36.94) --
	(195.44, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.25, 36.94) --
	(272.25, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 41.82, 25.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (118.63, 25.10) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (195.44, 25.10) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (272.25, 25.10) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,272.56) {(b) main and large trees dataset};
\end{scope}
\end{tikzpicture}


==> figs/bounds-on-f_k_-legend.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 12:02:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.33, 39.69) rectangle (223.13,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.33, 39.69) rectangle (223.13,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33, 75.76) --
	(223.13, 75.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,124.93) --
	(223.13,124.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,174.10) --
	(223.13,174.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,223.27) --
	(223.13,223.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.91, 39.69) --
	( 42.91,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.12, 39.69) --
	(100.12,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.34, 39.69) --
	(157.34,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.55, 39.69) --
	(214.55,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33, 51.18) --
	(223.13, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,100.35) --
	(223.13,100.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,149.52) --
	(223.13,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,198.69) --
	(223.13,198.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,247.86) --
	(223.13,247.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.52, 39.69) --
	( 71.52,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.73, 39.69) --
	(128.73,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.94, 39.69) --
	(185.94,263.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.91,171.15) --
	( 71.52,216.72) --
	(100.12,200.00) --
	(128.73,227.86) --
	(157.34,243.92) --
	(185.94,247.20) --
	(214.55,253.76);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.91,117.58) --
	( 71.52,172.57) --
	(100.12,193.99) --
	(128.73,202.77) --
	(157.34,216.39) --
	(185.94,208.89) --
	(214.55,227.86);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.91, 87.78) --
	( 71.52,132.43) --
	(100.12,165.41) --
	(128.73,185.85) --
	(157.34,184.07) --
	(185.94,217.50) --
	(214.55,204.28);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.91, 71.94) --
	( 71.52,107.27) --
	(100.12,151.58) --
	(128.73,171.70) --
	(157.34,186.27) --
	(185.94,183.07) --
	(214.55,188.05);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.91, 57.75) --
	( 71.52,100.21) --
	(100.12,122.67) --
	(128.73,154.87) --
	(157.34,163.27) --
	(185.94,180.56) --
	(214.55,184.75);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.91, 54.08) --
	( 71.52, 82.13) --
	(100.12,109.27) --
	(128.73,139.01) --
	(157.34,153.83) --
	(185.94,168.95) --
	(214.55,172.89);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.91, 49.89) --
	( 71.52, 77.84) --
	(100.12,103.45) --
	(128.73,126.27) --
	(157.34,144.99) --
	(185.94,157.05) --
	(214.55,159.37);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91,171.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,216.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,200.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,227.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,243.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,247.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91,117.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,172.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,193.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,202.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,216.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,208.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,227.86) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91, 87.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,132.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,165.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,185.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,184.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,217.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,204.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91, 71.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,107.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,151.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,171.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,186.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,183.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,188.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91, 57.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,100.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,122.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,154.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,163.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,180.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,184.75) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91, 54.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,109.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,139.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,153.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,168.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,172.89) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,159.37) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91,171.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,216.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,200.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,227.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,243.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,247.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91,117.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,172.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,193.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,202.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,216.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,208.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,227.86) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91, 87.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,132.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,165.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,185.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,184.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,217.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,204.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91, 71.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,107.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,151.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,171.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,186.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,183.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,188.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91, 57.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,100.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,122.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,154.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,163.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,180.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,184.75) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91, 54.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,109.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,139.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,153.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,168.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,172.89) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.12,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.34,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.94,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,159.37) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 46.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 95.53) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,144.70) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,193.87) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,243.04) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 51.18) --
	( 34.33, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,100.35) --
	( 34.33,100.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,149.52) --
	( 34.33,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,198.69) --
	( 34.33,198.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,247.86) --
	( 34.33,247.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.52, 36.94) --
	( 71.52, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.73, 36.94) --
	(128.73, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.94, 36.94) --
	(185.94, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 71.52, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (128.73, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (185.94, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (128.73,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (234.13, 84.67) rectangle (283.58,218.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (239.63,200.90) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (239.63,176.89) rectangle (254.08,191.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,184.12) -- (252.64,184.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,184.12) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,184.12) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (239.63,162.44) rectangle (254.08,176.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,169.66) -- (252.64,169.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,169.66) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,169.66) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (239.63,147.98) rectangle (254.08,162.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,155.21) -- (252.64,155.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,155.21) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,155.21) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (239.63,133.53) rectangle (254.08,147.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,140.76) -- (252.64,140.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,140.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,140.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (239.63,119.08) rectangle (254.08,133.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,126.30) -- (252.64,126.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,126.30) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,126.30) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (239.63,104.62) rectangle (254.08,119.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,111.85) -- (252.64,111.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,111.85) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,111.85) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (239.63, 90.17) rectangle (254.08,104.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08, 97.39) -- (252.64, 97.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86, 97.39) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86, 97.39) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.08,178.61) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.08,164.16) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.08,149.70) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.08,135.25) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.08,120.79) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.08,106.34) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.08, 91.89) {35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (128.73,272.56) {(a) main dataset};
\end{scope}
\end{tikzpicture}


==> figs/bounds-on-f_k_-skew50.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 16:36:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33, 89.35) --
	(283.58, 89.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,155.11) --
	(283.58,155.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,220.87) --
	(283.58,220.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.66, 39.69) --
	( 45.66,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.19, 39.69) --
	(121.19,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.72, 39.69) --
	(196.72,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.25, 39.69) --
	(272.25,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33, 56.46) --
	(283.58, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,122.23) --
	(283.58,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,187.99) --
	(283.58,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.42, 39.69) --
	( 83.42,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.95, 39.69) --
	(158.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 39.69) --
	(234.48,263.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66,130.12) --
	( 83.42,168.26) --
	(121.19, 99.87) --
	(158.95,178.79) --
	(196.72,163.00) --
	(234.48,182.73) --
	(272.25,134.07);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 91.68) --
	( 83.42,133.41) --
	(121.19,139.33) --
	(158.95,151.82) --
	(196.72,157.08) --
	(234.48,176.81) --
	(272.25,151.82);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 77.75) --
	( 83.42,102.73) --
	(121.19,121.54) --
	(158.95,147.37) --
	(196.72,145.12) --
	(234.48,160.37) --
	(272.25,148.82);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 63.05) --
	( 83.42, 93.67) --
	(121.19,118.49) --
	(158.95,136.95) --
	(196.72,142.29) --
	(234.48,145.70) --
	(272.25,139.74);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 60.81) --
	( 83.42, 88.56) --
	(121.19,104.55) --
	(158.95,123.50) --
	(196.72,124.64) --
	(234.48,140.73) --
	(272.25,130.67);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 58.36) --
	( 83.42, 71.49) --
	(121.19, 90.44) --
	(158.95,108.80) --
	(196.72,116.03) --
	(234.48,130.36) --
	(272.25,121.28);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 57.40) --
	( 83.42, 70.89) --
	(121.19, 90.59) --
	(158.95,103.05) --
	(196.72,113.79) --
	(234.48,119.28) --
	(272.25,128.70);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,130.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,168.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 99.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,178.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,163.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,182.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,134.07) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 91.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,133.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,139.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,151.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,157.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,176.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,151.82) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 77.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,102.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,121.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,147.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,145.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,160.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,148.82) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 63.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 93.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,118.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,136.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,142.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,145.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,139.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 60.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 88.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,104.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,123.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,124.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,140.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,130.67) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 58.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 71.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 90.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,108.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,116.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,130.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,121.28) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,128.70) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,130.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,168.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 99.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,178.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,163.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,182.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,134.07) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 91.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,133.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,139.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,151.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,157.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,176.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,151.82) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 77.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,102.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,121.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,147.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,145.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,160.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,148.82) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 63.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 93.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,118.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,136.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,142.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,145.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,139.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 60.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 88.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,104.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,123.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,124.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,140.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,130.67) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 58.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 71.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 90.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,108.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,116.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,130.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,121.28) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 70.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,119.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,128.70) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 51.64) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,117.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,183.17) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,248.94) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 56.46) --
	( 34.33, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,122.23) --
	( 34.33,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,187.99) --
	( 34.33,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,253.76) --
	( 34.33,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.42, 36.94) --
	( 83.42, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.95, 36.94) --
	(158.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 36.94) --
	(234.48, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 83.42, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (158.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (234.48, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,272.56) {(a) skew $=50$,  main dataset};
\end{scope}
\end{tikzpicture}


==> figs/bounds-on-f_k_-skew70.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 16:36:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33, 89.35) --
	(283.58, 89.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,155.11) --
	(283.58,155.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,220.87) --
	(283.58,220.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.66, 39.69) --
	( 45.66,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.19, 39.69) --
	(121.19,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.72, 39.69) --
	(196.72,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.25, 39.69) --
	(272.25,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33, 56.46) --
	(283.58, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,122.23) --
	(283.58,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,187.99) --
	(283.58,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.42, 39.69) --
	( 83.42,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.95, 39.69) --
	(158.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 39.69) --
	(234.48,263.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66,140.64) --
	( 83.42,164.65) --
	(121.19,186.68) --
	(158.95,148.53) --
	(196.72,211.67) --
	(234.48,164.32) --
	(272.25,201.15);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66,103.16) --
	( 83.42,131.73) --
	(121.19,143.93) --
	(158.95,155.11) --
	(196.72,164.32) --
	(234.48,157.08) --
	(272.25,176.81);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 76.66) --
	( 83.42,112.68) --
	(121.19,131.12) --
	(158.95,134.83) --
	(196.72,129.68) --
	(234.48,176.81) --
	(272.25,157.27);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 74.98) --
	( 83.42, 96.35) --
	(121.19,119.51) --
	(158.95,130.64) --
	(196.72,140.64) --
	(234.48,140.94) --
	(272.25,145.54);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 60.48) --
	( 83.42, 85.33) --
	(121.19,104.01) --
	(158.95,118.85) --
	(196.72,126.63) --
	(234.48,139.76) --
	(272.25,145.66);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 56.56) --
	( 83.42, 78.35) --
	(121.19, 89.91) --
	(158.95,116.17) --
	(196.72,126.23) --
	(234.48,131.79) --
	(272.25,139.56);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 56.07) --
	( 83.42, 72.50) --
	(121.19, 89.03) --
	(158.95,105.94) --
	(196.72,111.66) --
	(234.48,122.97) --
	(272.25,123.72);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,140.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,164.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,148.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,211.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,164.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,201.15) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,103.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,131.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,143.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,155.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,164.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,157.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,176.81) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,112.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,131.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,134.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,129.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,176.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,157.27) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 74.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 96.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,119.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,130.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,140.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,140.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,145.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 60.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 85.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,104.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,118.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,126.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,139.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,145.66) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 78.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 89.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,116.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,126.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,131.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,139.56) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,123.72) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,140.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,164.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,186.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,148.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,211.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,164.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,201.15) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,103.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,131.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,143.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,155.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,164.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,157.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,176.81) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,112.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,131.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,134.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,129.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,176.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,157.27) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 74.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 96.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,119.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,130.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,140.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,140.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,145.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 60.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 85.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,104.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,118.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,126.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,139.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,145.66) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 78.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 89.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,116.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,126.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,131.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,139.56) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 72.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 89.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,122.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,123.72) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 51.64) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,117.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,183.17) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,248.94) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 56.46) --
	( 34.33, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,122.23) --
	( 34.33,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,187.99) --
	( 34.33,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,253.76) --
	( 34.33,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.42, 36.94) --
	( 83.42, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.95, 36.94) --
	(158.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 36.94) --
	(234.48, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 83.42, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (158.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (234.48, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,272.56) {(b) skew $=70$,  main dataset};
\end{scope}
\end{tikzpicture}


==> figs/bounds-on-f_k_-skew90.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 16:36:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33, 89.35) --
	(283.58, 89.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,155.11) --
	(283.58,155.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,220.87) --
	(283.58,220.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.66, 39.69) --
	( 45.66,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.19, 39.69) --
	(121.19,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.72, 39.69) --
	(196.72,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.25, 39.69) --
	(272.25,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33, 56.46) --
	(283.58, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,122.23) --
	(283.58,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,187.99) --
	(283.58,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,253.76) --
	(283.58,253.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.42, 39.69) --
	( 83.42,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.95, 39.69) --
	(158.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 39.69) --
	(234.48,263.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66,139.33) --
	( 83.42,168.59) --
	(121.19,181.42) --
	(158.95,196.54) --
	(196.72,181.42) --
	(234.48,215.61) --
	(272.25,240.60);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66,107.76) --
	( 83.42,147.80) --
	(121.19,172.65) --
	(158.95,166.58) --
	(196.72,179.44) --
	(234.48,151.89) --
	(272.25,195.23);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 88.41) --
	( 83.42,116.99) --
	(121.19,145.90) --
	(158.95,157.36) --
	(196.72,161.21) --
	(234.48,165.88) --
	(272.25,170.46);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 73.00) --
	( 83.42, 91.90) --
	(121.19,132.82) --
	(158.95,143.60) --
	(196.72,157.48) --
	(234.48,147.36) --
	(272.25,158.71);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 61.28) --
	( 83.42, 93.86) --
	(121.19,104.26) --
	(158.95,135.07) --
	(196.72,143.00) --
	(234.48,148.47) --
	(272.25,161.03);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 60.30) --
	( 83.42, 81.63) --
	(121.19,105.58) --
	(158.95,120.63) --
	(196.72,133.08) --
	(234.48,143.51) --
	(272.25,152.75);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 53.32) --
	( 83.42, 79.49) --
	(121.19, 94.63) --
	(158.95,111.05) --
	(196.72,132.14) --
	(234.48,139.54) --
	(272.25,134.04);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,139.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,168.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,181.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,181.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,215.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,240.60) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,107.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,147.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,172.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,166.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,179.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,151.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,195.23) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 88.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,116.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,145.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,157.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,161.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,165.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,170.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 73.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 91.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,132.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,143.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,157.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,147.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,158.71) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 61.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 93.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,104.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,135.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,143.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,148.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,161.03) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 60.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 81.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,105.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,120.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,133.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,143.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,152.75) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,134.04) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,139.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,168.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,181.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,181.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,215.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,240.60) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,107.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,147.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,172.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,166.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,179.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,151.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,195.23) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 88.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,116.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,145.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,157.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,161.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,165.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,170.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 73.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 91.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,132.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,143.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,157.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,147.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,158.71) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 61.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 93.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,104.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,135.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,143.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,148.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,161.03) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 60.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 81.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,105.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,120.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,133.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,143.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,152.75) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 53.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,111.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,132.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,139.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,134.04) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 51.64) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,117.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,183.17) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,248.94) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 56.46) --
	( 34.33, 56.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,122.23) --
	( 34.33,122.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,187.99) --
	( 34.33,187.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,253.76) --
	( 34.33,253.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.42, 36.94) --
	( 83.42, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.95, 36.94) --
	(158.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 36.94) --
	(234.48, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 83.42, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (158.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (234.48, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,272.56) {(c) skew $=90$,  main dataset};
\end{scope}
\end{tikzpicture}


==> figs/bounds-on-f_k_.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 12:02:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.33, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33, 75.76) --
	(283.58, 75.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,124.93) --
	(283.58,124.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,174.10) --
	(283.58,174.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.33,223.27) --
	(283.58,223.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.66, 39.69) --
	( 45.66,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.19, 39.69) --
	(121.19,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.72, 39.69) --
	(196.72,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.25, 39.69) --
	(272.25,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33, 51.18) --
	(283.58, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,100.35) --
	(283.58,100.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,149.52) --
	(283.58,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,198.69) --
	(283.58,198.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33,247.86) --
	(283.58,247.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.42, 39.69) --
	( 83.42,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.95, 39.69) --
	(158.95,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 39.69) --
	(234.48,263.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66,171.15) --
	( 83.42,216.72) --
	(121.19,200.00) --
	(158.95,227.86) --
	(196.72,243.92) --
	(234.48,247.20) --
	(272.25,253.76);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66,117.58) --
	( 83.42,172.57) --
	(121.19,193.99) --
	(158.95,202.77) --
	(196.72,216.39) --
	(234.48,208.89) --
	(272.25,227.86);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 87.78) --
	( 83.42,132.43) --
	(121.19,165.41) --
	(158.95,185.85) --
	(196.72,184.07) --
	(234.48,217.50) --
	(272.25,204.28);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 71.94) --
	( 83.42,107.27) --
	(121.19,151.58) --
	(158.95,171.70) --
	(196.72,186.27) --
	(234.48,183.07) --
	(272.25,188.05);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 57.75) --
	( 83.42,100.21) --
	(121.19,122.67) --
	(158.95,154.87) --
	(196.72,163.27) --
	(234.48,180.56) --
	(272.25,184.75);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 54.08) --
	( 83.42, 82.13) --
	(121.19,109.27) --
	(158.95,139.01) --
	(196.72,153.83) --
	(234.48,168.95) --
	(272.25,172.89);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 49.89) --
	( 83.42, 77.84) --
	(121.19,103.45) --
	(158.95,126.27) --
	(196.72,144.99) --
	(234.48,157.05) --
	(272.25,159.37);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,171.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,216.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,200.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,227.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,243.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,247.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,117.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,172.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,193.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,202.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,216.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,208.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,227.86) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 87.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,132.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,165.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,185.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,184.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,217.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,204.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 71.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,107.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,151.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,171.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,186.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,183.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,188.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,100.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,122.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,154.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,163.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,180.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,184.75) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 54.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,109.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,139.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,153.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,168.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,172.89) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,159.37) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,171.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,216.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,200.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,227.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,243.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,247.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,253.76) circle (  1.96);
\definecolor{drawColor}{RGB}{196,154,0}
\definecolor{fillColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66,117.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,172.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,193.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,202.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,216.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,208.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,227.86) circle (  1.96);
\definecolor{drawColor}{RGB}{83,180,0}
\definecolor{fillColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 87.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,132.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,165.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,185.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,184.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,217.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,204.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,148}
\definecolor{fillColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 71.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,107.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,151.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,171.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,186.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,183.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,188.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,182,235}
\definecolor{fillColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 57.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,100.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,122.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,154.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,163.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,180.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,184.75) circle (  1.96);
\definecolor{drawColor}{RGB}{165,138,255}
\definecolor{fillColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 54.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,109.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,139.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,153.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,168.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,172.89) circle (  1.96);
\definecolor{drawColor}{RGB}{251,97,215}
\definecolor{fillColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 77.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.95,126.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.72,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.48,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.25,159.37) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 46.36) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38, 95.53) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,144.70) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,193.87) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 29.38,243.04) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58, 51.18) --
	( 34.33, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,100.35) --
	( 34.33,100.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,149.52) --
	( 34.33,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,198.69) --
	( 34.33,198.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.58,247.86) --
	( 34.33,247.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.42, 36.94) --
	( 83.42, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.95, 36.94) --
	(158.95, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48, 36.94) --
	(234.48, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 83.42, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (158.95, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (234.48, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.95,272.56) {(a) main dataset};
\end{scope}
\end{tikzpicture}


==> figs/solved-by-Tubro-51.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 13:45:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 41.33, 39.69) rectangle (223.13,225.76);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.33, 39.69) rectangle (223.13,225.76);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33, 43.18) --
	(223.13, 43.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33, 92.93) --
	(223.13, 92.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,142.68) --
	(223.13,142.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,192.43) --
	(223.13,192.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.25, 39.69) --
	( 70.25,225.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.57, 39.69) --
	(111.57,225.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.89, 39.69) --
	(152.89,225.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.21, 39.69) --
	(194.21,225.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33, 68.05) --
	(223.13, 68.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,117.80) --
	(223.13,117.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,167.55) --
	(223.13,167.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,217.31) --
	(223.13,217.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59, 39.69) --
	( 49.59,225.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.91, 39.69) --
	( 90.91,225.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.23, 39.69) --
	(132.23,225.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.55, 39.69) --
	(173.55,225.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.87, 39.69) --
	(214.87,225.76);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 49.59, 48.15) circle (  1.96);

\path[fill=fillColor] ( 49.59, 91.00) --
	( 52.23, 86.43) --
	( 46.95, 86.43) --
	cycle;

\path[fill=fillColor] ( 49.59, 81.05) --
	( 52.23, 76.48) --
	( 46.95, 76.48) --
	cycle;

\path[fill=fillColor] ( 49.59, 71.10) --
	( 52.23, 66.53) --
	( 46.95, 66.53) --
	cycle;

\path[fill=fillColor] ( 90.91,120.85) --
	( 93.55,116.28) --
	( 88.27,116.28) --
	cycle;

\path[fill=fillColor] ( 90.91,110.90) --
	( 93.55,106.33) --
	( 88.27,106.33) --
	cycle;

\path[fill=fillColor] (132.23,120.85) --
	(134.87,116.28) --
	(129.59,116.28) --
	cycle;

\path[fill=fillColor] ( 47.63, 56.14) --
	( 51.55, 56.14) --
	( 51.55, 60.06) --
	( 47.63, 60.06) --
	cycle;

\path[fill=fillColor] ( 47.63, 76.04) --
	( 51.55, 76.04) --
	( 51.55, 79.96) --
	( 47.63, 79.96) --
	cycle;

\path[fill=fillColor] ( 47.63, 85.99) --
	( 51.55, 85.99) --
	( 51.55, 89.91) --
	( 47.63, 89.91) --
	cycle;

\path[fill=fillColor] ( 47.63, 76.04) --
	( 51.55, 76.04) --
	( 51.55, 79.96) --
	( 47.63, 79.96) --
	cycle;

\path[fill=fillColor] ( 47.63, 76.04) --
	( 51.55, 76.04) --
	( 51.55, 79.96) --
	( 47.63, 79.96) --
	cycle;

\path[fill=fillColor] ( 47.63, 95.94) --
	( 51.55, 95.94) --
	( 51.55, 99.86) --
	( 47.63, 99.86) --
	cycle;

\path[fill=fillColor] ( 47.63,105.89) --
	( 51.55,105.89) --
	( 51.55,109.82) --
	( 47.63,109.82) --
	cycle;

\path[fill=fillColor] ( 88.95,125.79) --
	( 92.87,125.79) --
	( 92.87,129.72) --
	( 88.95,129.72) --
	cycle;

\path[fill=fillColor] ( 88.95,115.84) --
	( 92.87,115.84) --
	( 92.87,119.77) --
	( 88.95,119.77) --
	cycle;

\path[fill=fillColor] ( 88.95,155.64) --
	( 92.87,155.64) --
	( 92.87,159.57) --
	( 88.95,159.57) --
	cycle;

\path[fill=fillColor] ( 88.95,145.69) --
	( 92.87,145.69) --
	( 92.87,149.62) --
	( 88.95,149.62) --
	cycle;

\path[fill=fillColor] ( 88.95,125.79) --
	( 92.87,125.79) --
	( 92.87,129.72) --
	( 88.95,129.72) --
	cycle;

\path[fill=fillColor] ( 88.95,135.74) --
	( 92.87,135.74) --
	( 92.87,139.67) --
	( 88.95,139.67) --
	cycle;

\path[fill=fillColor] ( 88.95,155.64) --
	( 92.87,155.64) --
	( 92.87,159.57) --
	( 88.95,159.57) --
	cycle;

\path[fill=fillColor] ( 88.95,145.69) --
	( 92.87,145.69) --
	( 92.87,149.62) --
	( 88.95,149.62) --
	cycle;

\path[fill=fillColor] ( 88.95,145.69) --
	( 92.87,145.69) --
	( 92.87,149.62) --
	( 88.95,149.62) --
	cycle;

\path[fill=fillColor] ( 88.95,155.64) --
	( 92.87,155.64) --
	( 92.87,159.57) --
	( 88.95,159.57) --
	cycle;

\path[fill=fillColor] (130.27,155.64) --
	(134.19,155.64) --
	(134.19,159.57) --
	(130.27,159.57) --
	cycle;

\path[fill=fillColor] (130.27,155.64) --
	(134.19,155.64) --
	(134.19,159.57) --
	(130.27,159.57) --
	cycle;

\path[fill=fillColor] (130.27,155.64) --
	(134.19,155.64) --
	(134.19,159.57) --
	(130.27,159.57) --
	cycle;

\path[fill=fillColor] (171.58,145.69) --
	(175.51,145.69) --
	(175.51,149.62) --
	(171.58,149.62) --
	cycle;

\path[fill=fillColor] (130.27,165.59) --
	(134.19,165.59) --
	(134.19,169.52) --
	(130.27,169.52) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.82,117.80) -- ( 52.37,117.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59,115.03) -- ( 49.59,120.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.82,107.85) -- ( 52.37,107.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59,105.08) -- ( 49.59,110.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.82,107.85) -- ( 52.37,107.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59,105.08) -- ( 49.59,110.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,167.55) -- ( 93.68,167.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91,164.78) -- ( 90.91,170.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,177.51) -- ( 93.68,177.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91,174.73) -- ( 90.91,180.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,177.51) -- ( 93.68,177.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91,174.73) -- ( 90.91,180.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,177.51) -- ( 93.68,177.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91,174.73) -- ( 90.91,180.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,197.41) -- ( 93.68,197.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91,194.63) -- ( 90.91,200.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,187.46) -- ( 93.68,187.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91,184.68) -- ( 90.91,190.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,167.55) -- ( 93.68,167.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91,164.78) -- ( 90.91,170.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,167.55) -- ( 93.68,167.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91,164.78) -- ( 90.91,170.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,187.46) -- ( 93.68,187.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91,184.68) -- ( 90.91,190.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.45,147.65) -- (135.00,147.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.23,144.88) -- (132.23,150.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,207.36) -- ( 93.68,207.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91,204.58) -- ( 90.91,210.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.45,217.31) -- (135.00,217.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.23,214.53) -- (132.23,220.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.45,197.41) -- (135.00,197.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.23,194.63) -- (132.23,200.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.45,217.31) -- (135.00,217.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.23,214.53) -- (132.23,220.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.45,187.46) -- (135.00,187.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.23,184.68) -- (132.23,190.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.77,197.41) -- (176.32,197.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,194.63) -- (173.55,200.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.45,197.41) -- (135.00,197.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.23,194.63) -- (132.23,200.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.77,207.36) -- (176.32,207.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,204.58) -- (173.55,210.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.09,197.41) -- (217.64,197.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.87,194.63) -- (214.87,200.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38, 63.23) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,112.98) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,162.73) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,212.49) {35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 68.05) --
	( 41.33, 68.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,117.80) --
	( 41.33,117.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,167.55) --
	( 41.33,167.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,217.31) --
	( 41.33,217.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59, 36.94) --
	( 49.59, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.91, 36.94) --
	( 90.91, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.23, 36.94) --
	(132.23, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.55, 36.94) --
	(173.55, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.87, 36.94) --
	(214.87, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 49.59, 25.10) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 90.91, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (132.23, 25.10) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (173.55, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (214.87, 25.10) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (132.23,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,132.73) {$d_{\textrm{TBR}}(T,T')$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (234.13, 87.26) rectangle (283.58,178.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (239.63,160.13) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (239.63,136.12) rectangle (254.08,150.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (246.86,143.34) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (239.63,121.66) rectangle (254.08,136.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (246.86,131.94) --
	(249.50,127.37) --
	(244.21,127.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (239.63,107.21) rectangle (254.08,121.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (244.89,112.47) --
	(248.82,112.47) --
	(248.82,116.40) --
	(244.89,116.40) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (239.63, 92.76) rectangle (254.08,107.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.08, 99.98) -- (249.63, 99.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.86, 97.21) -- (246.86,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.08,137.84) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.08,123.38) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.08,108.93) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.08, 94.47) {35};
\end{scope}
\end{tikzpicture}


==> figs/three-bounds-on-fk-k35-BIG-TREES.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 16:12:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 41.33, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.33, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33, 59.60) --
	(283.58, 59.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,147.85) --
	(283.58,147.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,236.11) --
	(283.58,236.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.93, 39.69) --
	( 85.93,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.59, 39.69) --
	(160.59,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.24, 39.69) --
	(235.24,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,103.72) --
	(283.58,103.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,191.98) --
	(283.58,191.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.61, 39.69) --
	( 48.61,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.26, 39.69) --
	(123.26,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.91, 39.69) --
	(197.91,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.57, 39.69) --
	(272.57,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.34, 50.47) --
	( 56.07, 61.88) --
	( 59.80, 75.03) --
	( 63.54, 87.01) --
	( 67.27, 95.89) --
	( 71.00,103.81) --
	( 74.73,109.25) --
	( 85.93,127.54) --
	(123.26,170.56) --
	(160.59,196.08) --
	(197.91,216.53) --
	(235.24,229.47) --
	(272.57,246.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.34, 50.47) --
	( 56.07, 61.32) --
	( 59.80, 73.05) --
	( 63.54, 82.54) --
	( 67.27, 90.20) --
	( 71.00, 95.85) --
	( 74.73, 97.89) --
	( 85.93,108.11) --
	(123.26,128.04) --
	(160.59,139.92) --
	(197.91,145.79) --
	(235.24,147.40) --
	(272.57,151.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.34, 50.31) --
	( 56.07, 60.34) --
	( 59.80, 69.53) --
	( 63.54, 77.72) --
	( 67.27, 84.44) --
	( 71.00, 88.78) --
	( 74.73, 89.61) --
	( 85.93, 95.61) --
	(123.26,111.49) --
	(160.59,118.79) --
	(197.91,119.96) --
	(235.24,123.12) --
	(272.57,123.49);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 50.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.07, 60.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80, 69.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.54, 77.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.27, 84.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.00, 88.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.73, 89.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.93, 95.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26,111.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.59,118.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.91,119.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24,123.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.57,123.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 50.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.07, 61.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80, 73.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.54, 82.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.27, 90.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.00, 95.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.73, 97.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.93,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26,128.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.59,139.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.91,145.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24,147.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.57,151.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 50.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.07, 61.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80, 75.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.54, 87.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.27, 95.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.00,103.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.73,109.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.93,127.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26,170.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.59,196.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.91,216.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24,229.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.57,246.13) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38, 98.90) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,187.16) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,103.72) --
	( 41.33,103.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,191.98) --
	( 41.33,191.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.61, 36.94) --
	( 48.61, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.26, 36.94) --
	(123.26, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.91, 36.94) --
	(197.91, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.57, 36.94) --
	(272.57, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 48.61, 25.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (123.26, 25.10) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (197.91, 25.10) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (272.57, 25.10) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,272.56) {(c) $k=35$ main and large trees dataset};
\end{scope}
\end{tikzpicture}


==> figs/three-bounds-on-fk-k35.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 16:12:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 41.33, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.33, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33, 59.60) --
	(283.58, 59.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,147.85) --
	(283.58,147.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,236.11) --
	(283.58,236.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.34, 39.69) --
	( 52.34,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.75, 39.69) --
	(125.75,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.16, 39.69) --
	(199.16,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.57, 39.69) --
	(272.57,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,103.72) --
	(283.58,103.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,191.98) --
	(283.58,191.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.04, 39.69) --
	( 89.04,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.45, 39.69) --
	(162.45,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.86, 39.69) --
	(235.86,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.34, 50.47) --
	( 89.04, 61.88) --
	(125.75, 75.03) --
	(162.45, 87.01) --
	(199.16, 95.89) --
	(235.86,103.81) --
	(272.57,109.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.34, 50.47) --
	( 89.04, 61.32) --
	(125.75, 73.05) --
	(162.45, 82.54) --
	(199.16, 90.20) --
	(235.86, 95.85) --
	(272.57, 97.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.34, 50.31) --
	( 89.04, 60.34) --
	(125.75, 69.53) --
	(162.45, 77.72) --
	(199.16, 84.44) --
	(235.86, 88.78) --
	(272.57, 89.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 50.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 61.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.75, 75.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.45, 87.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.16, 95.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.86,103.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.57,109.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 50.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 61.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.75, 73.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.45, 82.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.16, 90.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.86, 95.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.57, 97.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 50.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 60.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.75, 69.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.45, 77.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.16, 84.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.86, 88.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.57, 89.61) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38, 98.90) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,187.16) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,103.72) --
	( 41.33,103.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,191.98) --
	( 41.33,191.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.04, 36.94) --
	( 89.04, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.45, 36.94) --
	(162.45, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.86, 36.94) --
	(235.86, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 89.04, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (162.45, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (235.86, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,272.56) {(b) $k=35$ main dataset};
\end{scope}
\end{tikzpicture}


==> figs/three-bounds-on-fk-k5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-05 16:12:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 41.33, 39.69) rectangle (283.58,263.95);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.33, 39.69) rectangle (283.58,263.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33, 59.60) --
	(283.58, 59.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,147.85) --
	(283.58,147.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,236.11) --
	(283.58,236.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.34, 39.69) --
	( 52.34,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.75, 39.69) --
	(125.75,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.16, 39.69) --
	(199.16,263.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.57, 39.69) --
	(272.57,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,103.72) --
	(283.58,103.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,191.98) --
	(283.58,191.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.04, 39.69) --
	( 89.04,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.45, 39.69) --
	(162.45,263.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.86, 39.69) --
	(235.86,263.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.34,113.67) --
	( 89.04,155.56) --
	(125.75,177.62) --
	(162.45,190.98) --
	(199.16,201.63) --
	(235.86,216.92) --
	(272.57,223.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.34,104.02) --
	( 89.04,125.55) --
	(125.75,136.20) --
	(162.45,143.91) --
	(199.16,140.20) --
	(235.86,150.09) --
	(272.57,153.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.34, 93.84) --
	( 89.04,110.19) --
	(125.75,104.19) --
	(162.45,114.20) --
	(199.16,119.96) --
	(235.86,121.14) --
	(272.57,123.49);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34,113.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04,155.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.75,177.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.45,190.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.16,201.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.86,216.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.57,223.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04,125.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.75,136.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.45,143.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.16,140.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.86,150.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.57,153.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 93.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04,110.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.75,104.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.45,114.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.16,119.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.86,121.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.57,123.49) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38, 98.90) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,187.16) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,103.72) --
	( 41.33,103.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,191.98) --
	( 41.33,191.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.04, 36.94) --
	( 89.04, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.45, 36.94) --
	(162.45, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.86, 36.94) --
	(235.86, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 89.04, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (162.45, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (235.86, 25.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,  8.61) {\itshape $t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.82) {$f(k)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,272.56) {(a) $k=5$ main dataset};
\end{scope}
\end{tikzpicture}


==> figs/unsolved-tree-pairs-k_25.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-28 18:24:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 41.33, 39.69) rectangle (283.58,206.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.33, 39.69) rectangle (283.58,206.13);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33, 72.48) --
	(283.58, 72.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,122.91) --
	(283.58,122.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,173.35) --
	(283.58,173.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.66, 39.69) --
	( 45.66,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.03, 39.69) --
	( 79.03,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.40, 39.69) --
	(112.40,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.77, 39.69) --
	(145.77,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.14, 39.69) --
	(179.14,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.51, 39.69) --
	(212.51,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.87, 39.69) --
	(245.87,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.24, 39.69) --
	(279.24,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33, 47.26) --
	(283.58, 47.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33, 97.70) --
	(283.58, 97.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,148.13) --
	(283.58,148.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,198.57) --
	(283.58,198.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.35, 39.69) --
	( 62.35,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.72, 39.69) --
	( 95.72,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.08, 39.69) --
	(129.08,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.45, 39.69) --
	(162.45,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.82, 39.69) --
	(195.82,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.19, 39.69) --
	(229.19,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.56, 39.69) --
	(262.56,206.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 52.34, 47.26) rectangle ( 59.01,158.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 85.71, 47.26) rectangle ( 92.38, 87.61);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (119.07, 47.26) rectangle (125.75, 77.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (152.44, 47.26) rectangle (159.12, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (185.81, 47.26) rectangle (192.48, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (219.18, 47.26) rectangle (225.85, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (252.55, 47.26) rectangle (259.22, 47.26);
\definecolor{drawColor}{RGB}{93,93,93}
\definecolor{fillColor}{RGB}{167,167,167}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 59.01, 47.26) rectangle ( 65.69,117.87);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 92.38, 47.26) rectangle ( 99.05, 67.43);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (125.75, 47.26) rectangle (132.42, 57.35);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (159.12, 47.26) rectangle (165.79, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (192.48, 47.26) rectangle (199.16, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (225.85, 47.26) rectangle (232.53, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (259.22, 47.26) rectangle (265.89, 47.26);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 65.69, 47.26) rectangle ( 72.36, 87.61);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 99.05, 47.26) rectangle (105.73, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (132.42, 47.26) rectangle (139.10, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (165.79, 47.26) rectangle (172.46, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (199.16, 47.26) rectangle (205.83, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (232.53, 47.26) rectangle (239.20, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (265.89, 47.26) rectangle (272.57, 47.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38, 42.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38, 92.87) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,143.31) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,193.75) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 47.26) --
	( 41.33, 47.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 97.70) --
	( 41.33, 97.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,148.13) --
	( 41.33,148.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,198.57) --
	( 41.33,198.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.35, 36.94) --
	( 62.35, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.72, 36.94) --
	( 95.72, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.08, 36.94) --
	(129.08, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.45, 36.94) --
	(162.45, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.82, 36.94) --
	(195.82, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.19, 36.94) --
	(229.19, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.56, 36.94) --
	(262.56, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 62.35, 25.10) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 95.72, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (129.08, 25.10) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (162.45, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (195.82, 25.10) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (229.19, 25.10) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (262.56, 25.10) {350};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,122.91) {tree pairs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.20,133.06) rectangle (279.52,202.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (181.70,188.50) {solver};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (181.70,167.47) rectangle (196.16,181.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (182.41,168.18) rectangle (195.45,181.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (181.70,153.02) rectangle (196.16,167.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{93,93,93}
\definecolor{fillColor}{RGB}{167,167,167}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (182.41,153.73) rectangle (195.45,166.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (181.70,138.56) rectangle (196.16,153.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (182.41,139.28) rectangle (195.45,152.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.66,171.67) {uSPR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.66,157.22) {uSPR+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.66,142.76) {uSPR+ and Tubro};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,214.74) {(a) $k=25$};
\end{scope}
\end{tikzpicture}


==> figs/unsolved-tree-pairs-k_30.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-28 18:22:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 41.33, 39.69) rectangle (283.58,206.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.33, 39.69) rectangle (283.58,206.13);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33, 72.48) --
	(283.58, 72.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,122.91) --
	(283.58,122.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,173.35) --
	(283.58,173.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.66, 39.69) --
	( 45.66,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.03, 39.69) --
	( 79.03,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.40, 39.69) --
	(112.40,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.77, 39.69) --
	(145.77,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.14, 39.69) --
	(179.14,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.51, 39.69) --
	(212.51,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.87, 39.69) --
	(245.87,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.24, 39.69) --
	(279.24,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33, 47.26) --
	(283.58, 47.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33, 97.70) --
	(283.58, 97.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,148.13) --
	(283.58,148.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,198.57) --
	(283.58,198.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.35, 39.69) --
	( 62.35,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.72, 39.69) --
	( 95.72,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.08, 39.69) --
	(129.08,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.45, 39.69) --
	(162.45,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.82, 39.69) --
	(195.82,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.19, 39.69) --
	(229.19,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.56, 39.69) --
	(262.56,206.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 52.34, 47.26) rectangle ( 59.01,198.57);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 85.71, 47.26) rectangle ( 92.38,188.48);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (119.07, 47.26) rectangle (125.75,127.96);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (152.44, 47.26) rectangle (159.12, 77.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (185.81, 47.26) rectangle (192.48, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (219.18, 47.26) rectangle (225.85, 57.35);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (252.55, 47.26) rectangle (259.22, 47.26);
\definecolor{drawColor}{RGB}{93,93,93}
\definecolor{fillColor}{RGB}{167,167,167}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 59.01, 47.26) rectangle ( 65.69,198.57);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 92.38, 47.26) rectangle ( 99.05,158.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (125.75, 47.26) rectangle (132.42, 87.61);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (159.12, 47.26) rectangle (165.79, 57.35);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (192.48, 47.26) rectangle (199.16, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (225.85, 47.26) rectangle (232.53, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (259.22, 47.26) rectangle (265.89, 57.35);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 65.69, 47.26) rectangle ( 72.36,127.96);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 99.05, 47.26) rectangle (105.73, 57.35);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (132.42, 47.26) rectangle (139.10, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (165.79, 47.26) rectangle (172.46, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (199.16, 47.26) rectangle (205.83, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (232.53, 47.26) rectangle (239.20, 47.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (265.89, 47.26) rectangle (272.57, 57.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38, 42.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38, 92.87) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,143.31) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,193.75) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 47.26) --
	( 41.33, 47.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 97.70) --
	( 41.33, 97.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,148.13) --
	( 41.33,148.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,198.57) --
	( 41.33,198.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.35, 36.94) --
	( 62.35, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.72, 36.94) --
	( 95.72, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.08, 36.94) --
	(129.08, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.45, 36.94) --
	(162.45, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.82, 36.94) --
	(195.82, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.19, 36.94) --
	(229.19, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.56, 36.94) --
	(262.56, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 62.35, 25.10) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 95.72, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (129.08, 25.10) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (162.45, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (195.82, 25.10) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (229.19, 25.10) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (262.56, 25.10) {350};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,122.91) {tree pairs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,214.74) {(b) $k=30$};
\end{scope}
\end{tikzpicture}


==> figs/unsolved-tree-pairs-k_35.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-28 18:22:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 41.33, 39.69) rectangle (283.58,206.13);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.33, 39.69) rectangle (283.58,206.13);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33, 72.48) --
	(283.58, 72.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,122.91) --
	(283.58,122.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.33,173.35) --
	(283.58,173.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.66, 39.69) --
	( 45.66,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.03, 39.69) --
	( 79.03,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.40, 39.69) --
	(112.40,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.77, 39.69) --
	(145.77,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.14, 39.69) --
	(179.14,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.51, 39.69) --
	(212.51,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.87, 39.69) --
	(245.87,206.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.24, 39.69) --
	(279.24,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33, 47.26) --
	(283.58, 47.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33, 97.70) --
	(283.58, 97.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,148.13) --
	(283.58,148.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.33,198.57) --
	(283.58,198.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.35, 39.69) --
	( 62.35,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.72, 39.69) --
	( 95.72,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.08, 39.69) --
	(129.08,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.45, 39.69) --
	(162.45,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.82, 39.69) --
	(195.82,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.19, 39.69) --
	(229.19,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.56, 39.69) --
	(262.56,206.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 52.34, 47.26) rectangle ( 59.01,198.57);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 85.71, 47.26) rectangle ( 92.38,198.57);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (119.07, 47.26) rectangle (125.75,127.96);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (152.44, 47.26) rectangle (159.12, 97.70);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (185.81, 47.26) rectangle (192.48, 87.61);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (219.18, 47.26) rectangle (225.85, 67.43);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (252.55, 47.26) rectangle (259.22, 57.35);
\definecolor{drawColor}{RGB}{93,93,93}
\definecolor{fillColor}{RGB}{167,167,167}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 59.01, 47.26) rectangle ( 65.69,198.57);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 92.38, 47.26) rectangle ( 99.05,188.48);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (125.75, 47.26) rectangle (132.42,117.87);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (159.12, 47.26) rectangle (165.79, 87.61);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (192.48, 47.26) rectangle (199.16, 87.61);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (225.85, 47.26) rectangle (232.53, 57.35);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (259.22, 47.26) rectangle (265.89, 57.35);
\definecolor{drawColor}{RGB}{128,128,128}
\definecolor{fillColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 65.69, 47.26) rectangle ( 72.36,168.31);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 99.05, 47.26) rectangle (105.73, 87.61);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (132.42, 47.26) rectangle (139.10, 57.35);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (165.79, 47.26) rectangle (172.46, 67.43);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (199.16, 47.26) rectangle (205.83, 77.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (232.53, 47.26) rectangle (239.20, 57.35);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (265.89, 47.26) rectangle (272.57, 57.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38, 42.44) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38, 92.87) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,143.31) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 36.38,193.75) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 47.26) --
	( 41.33, 47.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 97.70) --
	( 41.33, 97.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,148.13) --
	( 41.33,148.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,198.57) --
	( 41.33,198.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.35, 36.94) --
	( 62.35, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.72, 36.94) --
	( 95.72, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.08, 36.94) --
	(129.08, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.45, 36.94) --
	(162.45, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.82, 36.94) --
	(195.82, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.19, 36.94) --
	(229.19, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.56, 36.94) --
	(262.56, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 62.35, 25.10) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 95.72, 25.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (129.08, 25.10) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (162.45, 25.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (195.82, 25.10) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (229.19, 25.10) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (262.56, 25.10) {350};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,  8.61) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,122.91) {tree pairs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (162.45,214.74) {(c) $k=35$};
\end{scope}
\end{tikzpicture}


==> reduction.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{reduction.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5205,2101)(3226,-11699)
\put(3241,-10456){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}
\put(8416,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_3$}}}}
\put(8416,-11041){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_5$}}}}
\put(8101,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_r'$}}}}
\put(5221,-10501){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}
\put(5221,-10681){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}
\put(5221,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_3$}}}}
\put(5221,-11041){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_4$}}}}
\put(5221,-11221){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_5$}}}}
\put(6391,-10636){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}
\put(6391,-10456){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}
\put(6661,-10141){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_3$}}}}
\put(6706,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_r$}}}}
\put(4861,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T'$}}}}
\put(6616,-11446){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_5$}}}}
\put(3466,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T$}}}}
\put(3241,-10636){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}
\put(3511,-10141){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_3$}}}}
\put(3511,-11626){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_4$}}}}
\put(3241,-11266){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_5$}}}}
\put(8416,-10501){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}
\put(8416,-10681){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}
\end{picture}%


==> tbr.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tbr.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7635,1419)(2956,-5269)
\put(9946,-4156){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(5581,-4066){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(5581,-4651){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(6616,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(6616,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(2971,-4066){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(2971,-4651){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(3601,-4786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(3871,-4786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(4141,-4786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e$}}}}
\put(4771,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$f$}}}}
\put(4771,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$g$}}}}
\put(3871,-4201){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u_1$}}}}
\put(4141,-4201){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u_2$}}}}
\put(3871,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T$}}}}
\put(9721,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T'$}}}}
\put(6076,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}}
\put(7606,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_2$}}}}
\put(5896,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(7831,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(9676,-4156){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(7966,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$f$}}}}
\put(7966,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$g$}}}}
\put(7246,-4336){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e$}}}}
\put(8776,-4021){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(8776,-4606){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(9406,-4741){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(9676,-4741){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(9946,-4741){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$f$}}}}
\put(10576,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e$}}}}
\put(10576,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$g$}}}}
\end{picture}%


==> trees.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{trees.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3585,931)(2956,-4850)
\put(6526,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(4231,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(5266,-4066){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e$}}}}
\put(5266,-4651){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(5896,-4786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(6526,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(2971,-4066){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(2971,-4651){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(3601,-4786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(4231,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e$}}}}
\end{picture}%

